$SU(5)$ GUTs with $A_4$ modular symmetry

We combine $SU(5)$ Grand Unified Theories (GUTs) with $A_4$ modular symmetry and present a comprehensive analysis of the resulting quark and lepton mass matrices for all the simplest cases. Classifying the models according to the representation assignments of the matter fields under $A_4$, we find that there are seven types of $SU(5)$ models with $A_4$ modular symmetry. We present 53 benchmark models with the fewest free parameters. The parameter space of each model is scanned to optimize the agreement between predictions and experimental data, and predictions for the masses and mixing parameters of quarks and leptons are given at the best fitting points. The best fit predictions for the leptonic CP violating Dirac phase, the lightest neutrino mass and the neutrinoless double beta decay parameter when displayed graphically are observed to cover a wide range of possible values, but are clustered around particular regions, allowing future neutrino experiments to discriminate between the different types of models.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|}
 \hline
 Model & $\mathcal{I}_{1}$ & $\mathcal{I}_{2}$ & $\mathcal{I}_{3}$
 \\\hline\hline$\texttt{Re}(\tau)$ & $0.4623$ & $-0.2778$ & $-0.4732$\\
$\texttt{Im}(\tau)$ & $1.249$ & $1.560$ & $1.574$\\
$|\alpha_{\nu_2}/\alpha_{\nu_1}|$ & $1.216$ & $2.497$ & $1.961$\\
$\arg(\alpha_{\nu_2}/\alpha_{\nu_1})/\pi$ & $1.513$ & $1.913$ & $1.634$\\
$\alpha_{d_1}/\alpha_{d_3}$ & $0.0275$ & $0.00253$ & $0.0148$\\
$\alpha_{d_2}/\alpha_{d_3}$ & $0.465$ & $2.089\times 10^{-6}$ & $0.0844$\\
$|\alpha_{d_4}/\alpha_{d_3}|$ & ---  & $2.731$ & $7.592$\\
$\arg(\alpha_{d_4}/\alpha_{d_3})/\pi$ & ---  & $1.300$ & $0.678$\\
$\alpha^\prime_{d_1}/\alpha_{d_3}$ & $-0.0296$ & $0.00133$ & $0.00692$\\
$|\alpha^\prime_{d_2}/\alpha_{d_3}|$ & $0.482$ & $0.0534$ & $0.158$\\
$\arg(\alpha^\prime_{d_2}/\alpha_{d_3})/\pi$ & $0.979$ & $0.203$ & $0.625$\\
$|\alpha^\prime_{d_3}/\alpha_{d_3}|$ & $0.333$ & $0.616$ & $0.278$\\
$\arg(\alpha^\prime_{d_3}/\alpha_{d_3})/\pi$ & $2.677\times 10^{-4}$ & $1.690$ & $0.881$\\
$|\alpha^\prime_{d_4}/\alpha_{d_3}|$ & ---  & $0.506$ & $3.166$\\
$\arg(\alpha^\prime_{d_4}/\alpha_{d_3})/\pi$ & ---  & $0.307$ & $0.206$\\
$|\alpha_{u_1}/\alpha_{u_3}|$ & $0.0143$ & $0.00421$ & $0.00574$\\
$\arg(\alpha_{u_1}/\alpha_{u_3})/\pi$ & $0.973$ & $0.665$ & $1.636$\\
$|\alpha_{u_2}/\alpha_{u_3}|$ & $0.0604$ & $0.0514$ & $0.0222$\\
$\arg(\alpha_{u_2}/\alpha_{u_3})/\pi$ & $0.973$ & $0.639$ & $0.185$\\
$(\alpha_{\nu_1}^2v_u^2/(\alpha_{N_1}\Lambda))/{\rm meV}$ & $19.224$ & $7.806$ & $9.643$\\
$(\alpha_{d_3}v_{d})/{\rm GeV}$ & $0.624$ & $0.556$ & $0.246$\\
$(\alpha_{u_3}v_u)/{\rm GeV}$ & $73.304$ & $191.031$ & $198.532$\\
 \hline$\sin^2\theta_{13}^l$ & $0.0214$ & $0.0218$ & $0.0222$\\
$\sin^2\theta_{12}^l$ & $0.312$ & $0.302$ & $0.306$\\
$\sin^2\theta_{23}^l$ & $0.631$ & $0.574$ & $0.567$\\
$\delta_{CP}^l/^\circ$ & $127.565$ & $221.626$ & $198.745$\\
$\alpha_{21}/^\circ$ & $233.130$ & $357.093$ & $172.063$\\
$\alpha_{31}/^\circ$ & $247.772$ & $22.892$ & $171.828$\\
 \hline$m_1/{\rm meV}$ & $39.787$ & $30.384$ & $35.361$\\
$m_2/{\rm meV}$ & $40.709$ & $31.581$ & $36.395$\\
$m_3/{\rm meV}$ & $64.099$ & $58.579$ & $61.346$\\
$m_{\beta\beta}/{\rm meV}$ & $23.039$ & $30.735$ & $12.490$\\
 \hline$\theta_{12}^q$ & $0.227$ & $0.227$ & $0.227$\\
$\theta_{13}^q$ & $0.00349$ & $0.00349$ & $0.00349$\\
$\theta_{23}^q$ & $0.0419$ & $0.0404$ & $0.0401$\\
$\delta_{CP}^q/^\circ$ & $80.421$ & $70.296$ & $69.111$\\
 \hline$m_u/m_c$ & $0.0$ & $0.0$ & $0.0$\\
$m_c/m_t$ & $0.00223$ & $0.00273$ & $0.00284$\\
$m_d/m_s$ & $0.0584$ & $0.0528$ & $0.0518$\\
$m_s/m_b$ & $0.0195$ & $0.0185$ & $0.0182$\\
 \hline$m_b/m_\tau$ & $0.737$ & $0.743$ & $0.743$\\
\hline$\chi^2_l$ & $23.835$ & $1.452$ & $0.124$\\
$\chi^2_q$ & $58.654$ & $11.438$ & $10.362$\\
$\chi^2_{total}$ & $82.490$ & $12.890$ & $10.486$\\\hline\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
 \hline
 Model & $\mathcal{I}_{4}$ & $\mathcal{I}_{5}$ & $\mathcal{I}_{6}$ & $\mathcal{I}_{7}$
 \\\hline\hline$\texttt{Re}(\tau)$ & $0.1427$ & $0.1601$ & $0.2830$ & $-0.1956$\\
$\texttt{Im}(\tau)$ & $1.184$ & $1.188$ & $1.429$ & $1.103$\\
$|\alpha_{\nu_2}/\alpha_{\nu_1}|$ & $2.949$ & $2.937$ & $2.609$ & $3.051$\\
$\arg(\alpha_{\nu_2}/\alpha_{\nu_1})/\pi$ & $4.567\times 10^{-8}$ & $0.00486$ & $0.0791$ & $1.999$\\
$\alpha_{d_1}/\alpha_{d_3}$ & $0.0523$ & $0.0839$ & $0.00416$ & $0.220$\\
$\alpha_{d_2}/\alpha_{d_3}$ & $0.00504$ & $0.00463$ & $0.0794$ & $0.0213$\\
$|\alpha_{d_4}/\alpha_{d_3}|$ & $0.620$ & $2.136$ & $1.068$ & $4.410$\\
$\arg(\alpha_{d_4}/\alpha_{d_3})/\pi$ & $1.039$ & $1.070$ & $0.950$ & $1.690$\\
$\alpha^\prime_{d_1}/\alpha_{d_3}$ & $-0.0207$ & $-0.0285$ & $0.00114$ & $-0.0878$\\
$|\alpha^\prime_{d_2}/\alpha_{d_3}|$ & $0.00137$ & $0.00134$ & $0.0421$ & $0.00866$\\
$\arg(\alpha^\prime_{d_2}/\alpha_{d_3})/\pi$ & $0.0451$ & $1.956$ & $0.716$ & $1.991$\\
$|\alpha^\prime_{d_3}/\alpha_{d_3}|$ & $0.448$ & $0.607$ & $0.328$ & $1.735$\\
$\arg(\alpha^\prime_{d_3}/\alpha_{d_3})/\pi$ & $0.185$ & $0.148$ & $0.436$ & $0.688$\\
$|\alpha^\prime_{d_4}/\alpha_{d_3}|$ & $0.324$ & $0.245$ & $0.427$ & $1.263$\\
$\arg(\alpha^\prime_{d_4}/\alpha_{d_3})/\pi$ & $0.246$ & $0.577$ & $1.582$ & $1.465$\\
$|\alpha_{u_1}/\alpha_{u_3}|$ & $5.513$ & $3.942$ & $0.00415$ & $5.555$\\
$\arg(\alpha_{u_1}/\alpha_{u_3})/\pi$ & $0.298$ & $0.0437$ & $0.647$ & $0.238$\\
$|\alpha_{u_2}/\alpha_{u_3}|$ & $6.074\times 10^{-4}$ & $3.998\times 10^{-4}$ & $6.784\times 10^{-4}$ & $6.807\times 10^{-4}$\\
$\arg(\alpha_{u_2}/\alpha_{u_3})/\pi$ & $1.474$ & $1.014$ & $0.174$ & $1.460$\\
$|\alpha_{u_4}/\alpha_{u_3}|$ & $88.520$ & $64.698$ & $19.236$ & $82.789$\\
$\arg(\alpha_{u_4}/\alpha_{u_3})/\pi$ & $0.307$ & $1.986$ & $0.128$ & $1.915$\\
$(\alpha_{\nu_1}^2v_u^2/(\alpha_{N_1}\Lambda))/{\rm meV}$ & $3.652$ & $3.731$ & $6.333$ & $3.180$\\
$(\alpha_{d_3}v_{d})/{\rm GeV}$ & $0.600$ & $0.404$ & $0.831$ & $0.136$\\
$(\alpha_{u_3}v_u)/{\rm GeV}$ & $0.823$ & $1.157$ & $4.587$ & $0.746$\\
 \hline$\sin^2\theta_{13}^l$ & $0.0222$ & $0.0222$ & $0.0223$ & $0.0222$\\
$\sin^2\theta_{12}^l$ & $0.304$ & $0.304$ & $0.296$ & $0.304$\\
$\sin^2\theta_{23}^l$ & $0.573$ & $0.573$ & $0.584$ & $0.574$\\
$\delta_{CP}^l/^\circ$ & $199.402$ & $197.516$ & $224.737$ & $198.558$\\
$\alpha_{21}/^\circ$ & $169.642$ & $193.611$ & $329.057$ & $169.259$\\
$\alpha_{31}/^\circ$ & $337.832$ & $25.864$ & $38.097$ & $337.628$\\
 \hline$m_1/{\rm meV}$ & $11.357$ & $12.222$ & $24.989$ & $11.391$\\
$m_2/{\rm meV}$ & $14.254$ & $14.953$ & $26.432$ & $14.281$\\
$m_3/{\rm meV}$ & $51.447$ & $51.635$ & $56.040$ & $51.437$\\
$m_{\beta\beta}/{\rm meV}$ & $4.118$ & $5.278$ & $25.027$ & $4.169$\\
 \hline$\theta_{12}^q$ & $0.227$ & $0.227$ & $0.227$ & $0.227$\\
$\theta_{13}^q$ & $0.00350$ & $0.00349$ & $0.00348$ & $0.00349$\\
$\theta_{23}^q$ & $0.0405$ & $0.0401$ & $0.0402$ & $0.0405$\\
$\delta_{CP}^q/^\circ$ & $69.199$ & $69.220$ & $68.340$ & $69.277$\\
 \hline$m_u/m_c$ & $0.00195$ & $0.00193$ & $0.00215$ & $0.00198$\\
$m_c/m_t$ & $0.00282$ & $0.00282$ & $0.00283$ & $0.00282$\\
$m_d/m_s$ & $0.0506$ & $0.0505$ & $0.0499$ & $0.0507$\\
$m_s/m_b$ & $0.0183$ & $0.0182$ & $0.0190$ & $0.0182$\\
 \hline$m_b/m_\tau$ & $0.744$ & $0.743$ & $0.743$ & $0.743$\\
\hline$\chi^2_l$ & $0.00882$ & $6.178\times 10^{-4}$ & $2.071$ & $0.00533$\\
$\chi^2_q$ & $0.233$ & $8.577\times 10^{-4}$ & $0.808$ & $0.331$\\
$\chi^2_{total}$ & $0.242$ & $0.00148$ & $2.879$ & $0.337$\\\hline\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
 \hline
 Model & $\mathcal{I}_{8}$ & $\mathcal{I}_{9}$ & $\mathcal{I}_{10}$ & $\mathcal{I}_{11}$ & $\mathcal{I}_{12}$
 \\\hline\hline$\texttt{Re}(\tau)$ & $-0.03236$ & $-0.4738$ & $0.4264$ & $-0.4828$ & $0.3621$\\
$\texttt{Im}(\tau)$ & $1.036$ & $1.637$ & $1.125$ & $1.143$ & $1.113$\\
$|\alpha_{N_2}/\alpha_{N_1}|$ & $1.740$ & ---  & ---  & ---  & --- \\
$\arg(\alpha_{N_2}/\alpha_{N_1})/\pi$ & $0.662$ & ---  & ---  & ---  & --- \\
$|\alpha_{N_3}/\alpha_{N_1}|$ & $0.821$ & ---  & ---  & ---  & --- \\
$\arg(\alpha_{N_3}/\alpha_{N_1})/\pi$ & $0.621$ & ---  & ---  & ---  & --- \\
$|\alpha_{\nu_2}/\alpha_{\nu_1}|$ & $1.717$ & $1.930$ & $0.683$ & $2.273$ & $3.224$\\
$\arg(\alpha_{\nu_2}/\alpha_{\nu_1})/\pi$ & $0.273$ & $1.629$ & $0.930$ & $1.624$ & $0.0819$\\
$\alpha_{d_1}/\alpha_{d_3}$ & $0.0349$ & $0.710$ & $0.155$ & $0.0293$ & $0.119$\\
$\alpha_{d_2}/\alpha_{d_3}$ & $0.00446$ & $0.0297$ & $29.907$ & $0.00281$ & $12.092$\\
$|\alpha_{d_4}/\alpha_{d_3}|$ & ---  & $11.704$ & $2.070$ & $0.148$ & $18.451$\\
$\arg(\alpha_{d_4}/\alpha_{d_3})/\pi$ & ---  & $0.458$ & $1.071$ & $0.980$ & $0.883$\\
$\alpha^\prime_{d_1}/\alpha_{d_3}$ & $-0.0162$ & $-0.272$ & $0.0455$ & $-0.0117$ & $0.0542$\\
$|\alpha^\prime_{d_2}/\alpha_{d_3}|$ & $0.00107$ & $0.0104$ & $15.226$ & $9.652\times 10^{-4}$ & $23.972$\\
$\arg(\alpha^\prime_{d_2}/\alpha_{d_3})/\pi$ & $0.139$ & $0.0678$ & $1.570$ & $0.0598$ & $0.00546$\\
$|\alpha^\prime_{d_3}/\alpha_{d_3}|$ & $0.0794$ & $1.206$ & $0.430$ & $0.154$ & $1.827$\\
$\arg(\alpha^\prime_{d_3}/\alpha_{d_3})/\pi$ & $1.017$ & $1.306$ & $1.768$ & $1.371$ & $0.686$\\
$|\alpha^\prime_{d_4}/\alpha_{d_3}|$ & ---  & $15.114$ & $0.883$ & $0.113$ & $20.286$\\
$\arg(\alpha^\prime_{d_4}/\alpha_{d_3})/\pi$ & ---  & $0.324$ & $0.204$ & $0.224$ & $1.000$\\
$|\alpha_{u_1}/\alpha_{u_3}|$ & $10.616$ & $80.413$ & $0.00282$ & $17.500$ & $0.00311$\\
$\arg(\alpha_{u_1}/\alpha_{u_3})/\pi$ & $0.273$ & $1.502$ & $1.945$ & $1.436$ & $0.322$\\
$|\alpha_{u_2}/\alpha_{u_3}|$ & $1798.020$ & $9332.920$ & $16.336$ & $5227.610$ & $15.062$\\
$\arg(\alpha_{u_2}/\alpha_{u_3})/\pi$ & $0.511$ & $0.766$ & $1.009$ & $1.804$ & $0.675$\\
$|\alpha_{u_4}/\alpha_{u_3}|$ & $3.42\times 10^4$ & $4.625\times 10^5$ & $0.0855$ & $1.491\times 10^5$ & $0.0772$\\
$\arg(\alpha_{u_4}/\alpha_{u_3})/\pi$ & $0.492$ & $1.418$ & $0.900$ & $1.974$ & $1.658$\\
$(\alpha_{\nu_1}^2v_u^2/(\alpha_{N_1}\Lambda))/{\rm meV}$ & $17.808$ & $10.479$ & $11.659$ & $5.633$ & $3.502$\\
$(\alpha_{d_3}v_{d})/{\rm GeV}$ & $0.839$ & $0.0937$ & $0.0207$ & $1.104$ & $0.0179$\\
$(\alpha_{u_3}v_u)/{\rm GeV}$ & $0.00188$ & $4.885\times 10^{-4}$ & $4.649$ & $6.475\times 10^{-4}$ & $4.204$\\
 \hline$\sin^2\theta_{13}^l$ & $0.0224$ & $0.0222$ & $0.0222$ & $0.0222$ & $0.0221$\\
$\sin^2\theta_{12}^l$ & $0.311$ & $0.304$ & $0.304$ & $0.304$ & $0.302$\\
$\sin^2\theta_{23}^l$ & $0.561$ & $0.572$ & $0.570$ & $0.573$ & $0.565$\\
$\delta_{CP}^l/^\circ$ & $288.081$ & $200.318$ & $194.753$ & $196.179$ & $212.442$\\
$\alpha_{21}/^\circ$ & $189.550$ & $166.202$ & $163.174$ & $171.051$ & $50.977$\\
$\alpha_{31}/^\circ$ & $155.146$ & $181.491$ & $79.769$ & $252.632$ & $322.489$\\
 \hline$m_1/{\rm meV}$ & $11.642$ & $38.357$ & $7.772$ & $28.017$ & $21.954$\\
$m_2/{\rm meV}$ & $14.482$ & $39.312$ & $11.602$ & $29.312$ & $23.583$\\
$m_3/{\rm meV}$ & $51.705$ & $63.153$ & $50.757$ & $57.456$ & $54.707$\\
$m_{\beta\beta}/{\rm meV}$ & $4.422$ & $14.161$ & $3.291$ & $9.503$ & $19.573$\\
 \hline$\theta_{12}^q$ & $0.227$ & $0.227$ & $0.227$ & $0.227$ & $0.227$\\
$\theta_{13}^q$ & $0.00349$ & $0.00350$ & $0.00350$ & $0.00349$ & $0.00350$\\
$\theta_{23}^q$ & $0.0424$ & $0.0402$ & $0.0401$ & $0.0398$ & $0.0397$\\
$\delta_{CP}^q/^\circ$ & $69.137$ & $69.230$ & $69.489$ & $69.273$ & $68.679$\\
 \hline$m_u/m_c$ & $0.00194$ & $0.00194$ & $0.00189$ & $0.00192$ & $0.00212$\\
$m_c/m_t$ & $0.00279$ & $0.00282$ & $0.00283$ & $0.00283$ & $0.00283$\\
$m_d/m_s$ & $0.0519$ & $0.0501$ & $0.0502$ & $0.0506$ & $0.0512$\\
$m_s/m_b$ & $0.0183$ & $0.0181$ & $0.0181$ & $0.0182$ & $0.0179$\\
 \hline$m_b/m_\tau$ & $0.743$ & $0.743$ & $0.743$ & $0.743$ & $0.744$\\
\hline$\chi^2_l$ & $12.213$ & $0.0181$ & $0.0353$ & $0.00136$ & $0.556$\\
$\chi^2_q$ & $12.474$ & $0.0286$ & $0.0403$ & $0.332$ & $0.736$\\
$\chi^2_{total}$ & $24.688$ & $0.0466$ & $0.0756$ & $0.333$ & $1.293$\\\hline\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
 \hline
 Model & $\mathcal{I}_{13}$ & $\mathcal{I}_{14}$ & $\mathcal{I}_{15}$ & $\mathcal{I}_{16}$ & $\mathcal{I}_{17}$
 \\\hline\hline$\texttt{Re}(\tau)$ & $0.4092$ & $0.04232$ & $-0.3716$ & $0.1069$ & $-0.03262$\\
$\texttt{Im}(\tau)$ & $0.984$ & $1.081$ & $1.602$ & $1.804$ & $1.763$\\
$|\alpha_{N_1}/\alpha_{N_3}|$ & $6.71\times 10^{-4}$ & $7.575\times 10^{-5}$ & $0.800$ & $3.402\times 10^{-4}$ & $3.246\times 10^{-4}$\\
$\arg(\alpha_{N_1}/\alpha_{N_3})/\pi$ & $1.241$ & $1.569$ & $0.677$ & $0.883$ & $1.204$\\
$|\alpha_{N_2}/\alpha_{N_3}|$ & $1.432$ & $1.765$ & $1.346$ & $0.852$ & $1.570$\\
$\arg(\alpha_{N_2}/\alpha_{N_3})/\pi$ & $0.124$ & $1.997$ & $0.680$ & $1.694$ & $0.868$\\
$|\alpha_{\nu_2}/\alpha_{\nu_1}|$ & $2.149$ & $2.181$ & $2.782$ & $1.542$ & $1.534$\\
$\arg(\alpha_{\nu_2}/\alpha_{\nu_1})/\pi$ & $0.221$ & $0.0199$ & $1.821$ & $0.282$ & $0.633$\\
$\alpha_{d_1}/\alpha_{d_3}$ & $0.0339$ & $0.0417$ & $0.00262$ & $0.00337$ & $0.00285$\\
$\alpha_{d_2}/\alpha_{d_3}$ & $0.0519$ & $0.00306$ & $0.465$ & $0.0299$ & $0.00607$\\
$\alpha^\prime_{d_1}/\alpha_{d_3}$ & $-0.0302$ & $-0.0181$ & $4.809\times 10^{-4}$ & $0.00171$ & $5.56\times 10^{-4}$\\
$|\alpha^\prime_{d_2}/\alpha_{d_3}|$ & $0.0173$ & $0.00136$ & $0.409$ & $0.0263$ & $0.0228$\\
$\arg(\alpha^\prime_{d_2}/\alpha_{d_3})/\pi$ & $1.978$ & $0.0906$ & $0.997$ & $0.732$ & $0.927$\\
$|\alpha^\prime_{d_3}/\alpha_{d_3}|$ & $0.541$ & $0.440$ & $0.267$ & $0.566$ & $0.106$\\
$\arg(\alpha^\prime_{d_3}/\alpha_{d_3})/\pi$ & $0.420$ & $0.456$ & $1.949$ & $1.589$ & $0.755$\\
$|\alpha_{u_1}/\alpha_{u_3}|$ & $0.0578$ & $16.543$ & $0.0605$ & $0.0562$ & $0.0636$\\
$\arg(\alpha_{u_1}/\alpha_{u_3})/\pi$ & $0.703$ & $0.385$ & $0.640$ & $0.230$ & $1.658$\\
$|\alpha_{u_2}/\alpha_{u_3}|$ & $0.843$ & $4.735\times 10^{-4}$ & $1.075$ & $1.369$ & $0.924$\\
$\arg(\alpha_{u_2}/\alpha_{u_3})/\pi$ & $1.034$ & $1.306$ & $0.778$ & $0.232$ & $1.753$\\
$|\alpha_{u_4}/\alpha_{u_3}|$ & $233.679$ & $112.554$ & $365.736$ & $94.717$ & $83.623$\\
$\arg(\alpha_{u_4}/\alpha_{u_3})/\pi$ & $1.678$ & $1.465$ & $1.302$ & $0.731$ & $1.644$\\
$(\alpha_{\nu_1}^2v_u^2/(\alpha_{N_3}\Lambda))/{\rm meV}$ & $6.765$ & $2.950$ & $5.627$ & $14.762$ & $11.058$\\
$(\alpha_{d_3}v_{d})/{\rm GeV}$ & $0.490$ & $0.661$ & $0.746$ & $0.752$ & $1.033$\\
$(\alpha_{u_3}v_u)/{\rm GeV}$ & $0.376$ & $0.497$ & $0.575$ & $3.361$ & $3.484$\\
 \hline$\sin^2\theta_{13}^l$ & $0.0224$ & $0.0222$ & $0.0221$ & $0.0225$ & $0.0223$\\
$\sin^2\theta_{12}^l$ & $0.310$ & $0.304$ & $0.304$ & $0.305$ & $0.302$\\
$\sin^2\theta_{23}^l$ & $0.564$ & $0.566$ & $0.575$ & $0.563$ & $0.575$\\
$\delta_{CP}^l/^\circ$ & $298.913$ & $174.478$ & $198.634$ & $218.550$ & $228.392$\\
$\alpha_{21}/^\circ$ & $348.080$ & $126.608$ & $33.969$ & $14.995$ & $28.967$\\
$\alpha_{31}/^\circ$ & $154.909$ & $253.995$ & $191.453$ & $210.783$ & $162.487$\\
 \hline$m_1/{\rm meV}$ & $16.820$ & $3.252$ & $11.703$ & $28.266$ & $21.619$\\
$m_2/{\rm meV}$ & $18.897$ & $9.207$ & $14.532$ & $29.549$ & $23.272$\\
$m_3/{\rm meV}$ & $53.113$ & $50.465$ & $51.558$ & $56.920$ & $54.570$\\
$m_{\beta\beta}/{\rm meV}$ & $17.258$ & $1.183$ & $10.917$ & $27.020$ & $21.723$\\
 \hline$\theta_{12}^q$ & $0.227$ & $0.228$ & $0.227$ & $0.228$ & $0.227$\\
$\theta_{13}^q$ & $0.00350$ & $0.00343$ & $0.00350$ & $0.00350$ & $0.00346$\\
$\theta_{23}^q$ & $0.0411$ & $0.0423$ & $0.0403$ & $0.0402$ & $0.0402$\\
$\delta_{CP}^q/^\circ$ & $69.380$ & $68.680$ & $69.604$ & $69.916$ & $69.230$\\
 \hline$m_u/m_c$ & $0.00195$ & $0.00208$ & $0.00192$ & $0.00232$ & $0.00258$\\
$m_c/m_t$ & $0.00282$ & $0.00199$ & $0.00281$ & $0.00283$ & $0.00284$\\
$m_d/m_s$ & $0.0518$ & $0.0592$ & $0.0544$ & $0.0569$ & $0.0577$\\
$m_s/m_b$ & $0.0182$ & $0.0194$ & $0.0179$ & $0.0184$ & $0.0183$\\
 \hline$m_b/m_\tau$ & $0.743$ & $0.743$ & $0.744$ & $0.744$ & $0.743$\\
\hline$\chi^2_l$ & $14.858$ & $1.091$ & $0.0358$ & $2.212$ & $1.451$\\
$\chi^2_q$ & $2.081$ & $64.251$ & $0.559$ & $1.621$ & $2.594$\\
$\chi^2_{total}$ & $16.939$ & $65.342$ & $0.595$ & $3.833$ & $4.045$\\\hline\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
 \hline
 Model & $\mathcal{II}_{1}$ & $\mathcal{II}_{2}$
 \\\hline\hline$\texttt{Re}(\tau)$ & $-0.1342$ & $-0.3947$\\
$\texttt{Im}(\tau)$ & $3.095$ & $3.092$\\
$|\alpha_{\nu_2}/\alpha_{\nu_1}|$ & $0.326$ & $0.378$\\
$\arg(\alpha_{\nu_2}/\alpha_{\nu_1})/\pi$ & $0.368$ & $4.329\times 10^{-4}$\\
$|\alpha_{\nu_3}/\alpha_{\nu_1}|$ & $1.685$ & $0.0148$\\
$\arg(\alpha_{\nu_3}/\alpha_{\nu_1})/\pi$ & $1.992$ & $1.721$\\
$\alpha_{d_1}/\alpha_{d_3}$ & $17.909$ & $0.0538$\\
$\alpha_{d_2}/\alpha_{d_3}$ & $1.740$ & $0.101$\\
$|\alpha_{d_4}/\alpha_{d_3}|$ & $1968.751$ & $100.642$\\
$\arg(\alpha_{d_4}/\alpha_{d_3})/\pi$ & $1.535$ & $0.291$\\
$\alpha^\prime_{d_1}/\alpha_{d_3}$ & $1.370$ & $-0.0472$\\
$|\alpha^\prime_{d_2}/\alpha_{d_3}|$ & $0.605$ & $0.0176$\\
$\arg(\alpha^\prime_{d_2}/\alpha_{d_3})/\pi$ & $0.00905$ & $0.326$\\
$|\alpha^\prime_{d_3}/\alpha_{d_3}|$ & $0.977$ & $1.037$\\
$\arg(\alpha^\prime_{d_3}/\alpha_{d_3})/\pi$ & $1.014$ & $0.638$\\
$|\alpha^\prime_{d_4}/\alpha_{d_3}|$ & $1160.266$ & $33.443$\\
$\arg(\alpha^\prime_{d_4}/\alpha_{d_3})/\pi$ & $1.960$ & $0.301$\\
$|\alpha_{u_1}/\alpha_{u_3}|$ & $1.675$ & $2.080$\\
$\arg(\alpha_{u_1}/\alpha_{u_3})/\pi$ & $0.884$ & $1.146$\\
$|\alpha_{u_2}/\alpha_{u_3}|$ & $1.674$ & $2.082$\\
$\arg(\alpha_{u_2}/\alpha_{u_3})/\pi$ & $0.884$ & $1.146$\\
$(\alpha_{\nu_1}^2v_u^2/(\alpha_{N_1}\Lambda))/{\rm meV}$ & $148.663$ & $1.755\times 10^5$\\
$(\alpha_{d_3}v_{d})/{\rm GeV}$ & $0.0194$ & $0.357$\\
$(\alpha_{u_3}v_u)/{\rm GeV}$ & $17.414$ & $14.004$\\
 \hline$\sin^2\theta_{13}^l$ & $0.0224$ & $0.0224$\\
$\sin^2\theta_{12}^l$ & $0.310$ & $0.308$\\
$\sin^2\theta_{23}^l$ & $0.553$ & $0.564$\\
$\delta_{CP}^l/^\circ$ & $4.115$ & $99.580$\\
$\alpha_{21}/^\circ$ & $333.672$ & $146.058$\\
$\alpha_{31}/^\circ$ & $162.827$ & $337.581$\\
 \hline$m_1/{\rm meV}$ & $74.100$ & $12.512$\\
$m_2/{\rm meV}$ & $74.599$ & $15.190$\\
$m_3/{\rm meV}$ & $89.918$ & $51.850$\\
$m_{\beta\beta}/{\rm meV}$ & $69.038$ & $5.050$\\
 \hline$\theta_{12}^q$ & $0.227$ & $0.227$\\
$\theta_{13}^q$ & $0.00342$ & $0.00350$\\
$\theta_{23}^q$ & $0.0436$ & $0.0380$\\
$\delta_{CP}^q/^\circ$ & $67.809$ & $68.868$\\
 \hline$m_u/m_c$ & $0.00162$ & $0.00200$\\
$m_c/m_t$ & $0.00278$ & $0.00284$\\
$m_d/m_s$ & $0.0491$ & $0.0504$\\
$m_s/m_b$ & $0.0192$ & $0.0181$\\
 \hline$m_b/m_\tau$ & $0.743$ & $0.743$\\
\hline$\chi^2_l$ & $66.983$ & $16.919$\\
$\chi^2_q$ & $31.377$ & $10.909$\\
$\chi^2_{total}$ & $98.359$ & $27.828$\\\hline\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
 \hline
 Model & $\mathcal{V}_{1}$ & $\mathcal{V}_{2}$ & $\mathcal{V}_{3}$ & $\mathcal{V}_{4}$ & $\mathcal{V}_{5}$
 \\\hline\hline$\texttt{Re}(\tau)$ & $0.4670$ & $-0.4818$ & $0.04772$ & $-0.003098$ & $-0.3313$\\
$\texttt{Im}(\tau)$ & $1.250$ & $1.232$ & $1.021$ & $1.007$ & $1.618$\\
$|\alpha_{N_2}/\alpha_{N_1}|$ & $171.272$ & $5.059$ & $1.917\times 10^7$ & $7.571\times 10^5$ & $1.181\times 10^7$\\
$\arg(\alpha_{N_2}/\alpha_{N_1})/\pi$ & $0.203$ & $0.723$ & $0.157$ & $1.146$ & $1.987$\\
$|\alpha_{N_3}/\alpha_{N_1}|$ & $8.270$ & $94.999$ & $9.\times 10^5$ & $5.692\times 10^5$ & $4.117\times 10^6$\\
$\arg(\alpha_{N_3}/\alpha_{N_1})/\pi$ & $1.857$ & $1.081$ & $1.156$ & $1.120$ & $1.924$\\
$\alpha_{\nu_2}/\alpha_{\nu_1}$ & $7.255$ & $2.597$ & $8.209\times 10^4$ & $1042.230$ & $5765.608$\\
$\alpha_{\nu_3}/\alpha_{\nu_1}$ & $367.080$ & $26.949$ & $1820.800$ & $762.010$ & $2131.981$\\
$\alpha_{d_1}/\alpha_{d_3}$ & $0.00213$ & $0.00199$ & $0.173$ & $0.475$ & $0.00201$\\
$\alpha_{d_2}/\alpha_{d_3}$ & $0.485$ & $0.0221$ & $0.00820$ & $0.00572$ & $0.0229$\\
$\alpha^\prime_{d_1}/\alpha_{d_3}$ & $4.719\times 10^{-4}$ & $4.351\times 10^{-4}$ & $-0.0782$ & $-0.449$ & $3.534\times 10^{-4}$\\
$|\alpha^\prime_{d_2}/\alpha_{d_3}|$ & $0.490$ & $0.0415$ & $0.00203$ & $0.00574$ & $0.0596$\\
$\arg(\alpha^\prime_{d_2}/\alpha_{d_3})/\pi$ & $0.975$ & $1.319$ & $1.991$ & $0.600$ & $1.194$\\
$|\alpha^\prime_{d_3}/\alpha_{d_3}|$ & $0.375$ & $0.573$ & $0.269$ & $0.348$ & $0.223$\\
$\arg(\alpha^\prime_{d_3}/\alpha_{d_3})/\pi$ & $1.979$ & $0.409$ & $1.482$ & $0.0353$ & $0.563$\\
$|\alpha_{u_1}/\alpha_{u_3}|$ & $0.0143$ & $0.0139$ & $3.424$ & $44.172$ & $0.0462$\\
$\arg(\alpha_{u_1}/\alpha_{u_3})/\pi$ & $1.993$ & $1.739$ & $0.885$ & $1.675$ & $1.519$\\
$|\alpha_{u_2}/\alpha_{u_3}|$ & $0.0609$ & $0.0627$ & $231.147$ & $1.61\times 10^4$ & $0.798$\\
$\arg(\alpha_{u_2}/\alpha_{u_3})/\pi$ & $0.853$ & $1.702$ & $0.696$ & $1.866$ & $0.550$\\
$|\alpha_{u_4}/\alpha_{u_3}|$ & ---  & ---  & $4342.700$ & $3.252\times 10^5$ & $360.682$\\
$\arg(\alpha_{u_4}/\alpha_{u_3})/\pi$ & ---  & ---  & $1.608$ & $0.0393$ & $1.062$\\
$(\alpha_{\nu_1}^2v_u^2/(\alpha_{N_1}\Lambda))/{\rm meV}$ & $6.693$ & $11.659$ & $14.799$ & $104.887$ & $115.765$\\
$(\alpha_{d_3}v_{d})/{\rm GeV}$ & $0.610$ & $0.646$ & $0.673$ & $0.555$ & $0.964$\\
$(\alpha_{u_3}v_u)/{\rm GeV}$ & $73.344$ & $71.808$ & $0.0144$ & $1.868\times 10^{-4}$ & $0.602$\\
 \hline$\sin^2\theta_{13}^l$ & $0.0221$ & $0.0222$ & $0.0223$ & $0.0221$ & $0.0221$\\
$\sin^2\theta_{12}^l$ & $0.300$ & $0.306$ & $0.303$ & $0.305$ & $0.304$\\
$\sin^2\theta_{23}^l$ & $0.556$ & $0.574$ & $0.542$ & $0.476$ & $0.576$\\
$\delta_{CP}^l/^\circ$ & $197.938$ & $211.155$ & $250.695$ & $270.755$ & $178.702$\\
$\alpha_{21}/^\circ$ & $166.227$ & $172.943$ & $299.647$ & $0.00786$ & $343.091$\\
$\alpha_{31}/^\circ$ & $283.237$ & $45.179$ & $136.764$ & $180.423$ & $211.606$\\
 \hline$m_1/{\rm meV}$ & $12.953$ & $2.333$ & $18.512$ & $104.520$ & $115.424$\\
$m_2/{\rm meV}$ & $15.555$ & $8.924$ & $20.418$ & $104.874$ & $115.745$\\
$m_3/{\rm meV}$ & $51.759$ & $50.202$ & $53.496$ & $115.832$ & $125.851$\\
$m_{\beta\beta}/{\rm meV}$ & $3.987$ & $1.05\times 10^{-4}$ & $17.629$ & $104.875$ & $109.795$\\
 \hline$\theta_{12}^q$ & $0.227$ & $0.227$ & $0.227$ & $0.228$ & $0.227$\\
$\theta_{13}^q$ & $0.00350$ & $0.00350$ & $0.00352$ & $0.00348$ & $0.00350$\\
$\theta_{23}^q$ & $0.0416$ & $0.0416$ & $0.0392$ & $0.0411$ & $0.0403$\\
$\delta_{CP}^q/^\circ$ & $78.674$ & $78.216$ & $61.068$ & $66.222$ & $69.271$\\
 \hline$m_u/m_c$ & $0.0$ & $0.0$ & $0.00198$ & $0.00270$ & $0.00197$\\
$m_c/m_t$ & $0.00227$ & $0.00224$ & $0.00299$ & $0.00245$ & $0.00282$\\
$m_d/m_s$ & $0.0675$ & $0.0660$ & $0.0939$ & $0.00730$ & $0.0532$\\
$m_s/m_b$ & $0.0202$ & $0.0200$ & $0.0191$ & $0.0173$ & $0.0174$\\
 \hline$m_b/m_\tau$ & $0.742$ & $0.744$ & $0.743$ & $0.739$ & $0.743$\\
\hline$\chi^2_l$ & $0.884$ & $0.317$ & $6.410$ & $31.283$ & $0.655$\\
$\chi^2_q$ & $57.883$ & $56.854$ & $61.137$ & $64.752$ & $1.025$\\
$\chi^2_{total}$ & $58.767$ & $57.171$ & $67.547$ & $96.034$ & $1.679$\\\hline\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
 \hline
 Model & $\mathcal{V}_{6}$ & $\mathcal{V}_{7}$ & $\mathcal{V}_{8}$ & $\mathcal{V}_{9}$ & $\mathcal{V}_{10}$
 \\\hline\hline$\texttt{Re}(\tau)$ & $0.09874$ & $-0.4687$ & $-0.02455$ & $0.4915$ & $-0.4562$\\
$\texttt{Im}(\tau)$ & $1.835$ & $1.850$ & $1.049$ & $1.598$ & $1.790$\\
$|\alpha_{N_2}/\alpha_{N_1}|$ & $1619.521$ & $2.779\times 10^4$ & $7.979\times 10^4$ & $4.37\times 10^7$ & $2.863\times 10^4$\\
$\arg(\alpha_{N_2}/\alpha_{N_1})/\pi$ & $1.994$ & $1.908$ & $0.998$ & $1.031$ & $1.002$\\
$|\alpha_{N_3}/\alpha_{N_1}|$ & $8701.305$ & $2.797\times 10^4$ & $1.405\times 10^4$ & $9.499\times 10^6$ & $1562.126$\\
$\arg(\alpha_{N_3}/\alpha_{N_1})/\pi$ & $0.755$ & $1.711$ & $1.645$ & $0.0975$ & $0.211$\\
$\alpha_{\nu_2}/\alpha_{\nu_1}$ & $32.356$ & $374.097$ & $255.583$ & $6894.423$ & $178.981$\\
$\alpha_{\nu_3}/\alpha_{\nu_1}$ & $74.263$ & $105.143$ & $138.335$ & $2930.630$ & $36.906$\\
$\alpha_{d_1}/\alpha_{d_3}$ & $0.00400$ & $0.00339$ & $0.0549$ & $0.00204$ & $0.00390$\\
$\alpha_{d_2}/\alpha_{d_3}$ & $0.0362$ & $0.0345$ & $0.00608$ & $0.406$ & $0.0107$\\
$\alpha^\prime_{d_1}/\alpha_{d_3}$ & $0.00209$ & $0.00179$ & $-0.0252$ & $0.00107$ & $0.00198$\\
$|\alpha^\prime_{d_2}/\alpha_{d_3}|$ & $0.0315$ & $0.0250$ & $0.00240$ & $0.435$ & $0.0373$\\
$\arg(\alpha^\prime_{d_2}/\alpha_{d_3})/\pi$ & $1.264$ & $0.766$ & $0.127$ & $0.963$ & $0.865$\\
$|\alpha^\prime_{d_3}/\alpha_{d_3}|$ & $0.783$ & $0.588$ & $0.703$ & $0.272$ & $0.772$\\
$\arg(\alpha^\prime_{d_3}/\alpha_{d_3})/\pi$ & $0.341$ & $1.596$ & $0.367$ & $0.0577$ & $0.344$\\
$|\alpha_{u_1}/\alpha_{u_3}|$ & $0.0488$ & $0.0497$ & $16.826$ & $0.0559$ & $0.0607$\\
$\arg(\alpha_{u_1}/\alpha_{u_3})/\pi$ & $0.746$ & $0.230$ & $0.668$ & $0.0788$ & $1.700$\\
$|\alpha_{u_2}/\alpha_{u_3}|$ & $1.639$ & $1.751$ & $4752.550$ & $0.970$ & $1.248$\\
$\arg(\alpha_{u_2}/\alpha_{u_3})/\pi$ & $0.746$ & $0.160$ & $1.164$ & $1.645$ & $1.305$\\
$|\alpha_{u_4}/\alpha_{u_3}|$ & $94.958$ & $101.803$ & $9.489\times 10^4$ & $369.490$ & $94.852$\\
$\arg(\alpha_{u_4}/\alpha_{u_3})/\pi$ & $0.128$ & $1.864$ & $1.438$ & $0.131$ & $0.841$\\
$(\alpha_{\nu_1}^2v_u^2/(\alpha_{N_1}\Lambda))/{\rm meV}$ & $25.174$ & $28.405$ & $34.814$ & $60.161$ & $50.645$\\
$(\alpha_{d_3}v_{d})/{\rm GeV}$ & $0.625$ & $0.737$ & $0.544$ & $0.740$ & $0.630$\\
$(\alpha_{u_3}v_u)/{\rm GeV}$ & $3.580$ & $3.452$ & $6.973\times 10^{-4}$ & $0.566$ & $3.259$\\
 \hline$\sin^2\theta_{13}^l$ & $0.0222$ & $0.0222$ & $0.0221$ & $0.0222$ & $0.0221$\\
$\sin^2\theta_{12}^l$ & $0.304$ & $0.304$ & $0.304$ & $0.304$ & $0.302$\\
$\sin^2\theta_{23}^l$ & $0.570$ & $0.574$ & $0.574$ & $0.565$ & $0.544$\\
$\delta_{CP}^l/^\circ$ & $190.204$ & $187.373$ & $275.792$ & $167.688$ & $123.193$\\
$\alpha_{21}/^\circ$ & $2.343$ & $359.144$ & $13.641$ & $15.279$ & $4.521$\\
$\alpha_{31}/^\circ$ & $196.579$ & $200.631$ & $66.372$ & $222.357$ & $182.826$\\
 \hline$m_1/{\rm meV}$ & $24.370$ & $27.659$ & $27.984$ & $53.675$ & $43.265$\\
$m_2/{\rm meV}$ & $25.847$ & $28.969$ & $29.280$ & $54.361$ & $44.115$\\
$m_3/{\rm meV}$ & $55.752$ & $57.302$ & $57.446$ & $73.398$ & $66.400$\\
$m_{\beta\beta}/{\rm meV}$ & $23.026$ & $26.167$ & $26.792$ & $51.553$ & $43.174$\\
 \hline$\theta_{12}^q$ & $0.227$ & $0.227$ & $0.228$ & $0.227$ & $0.227$\\
$\theta_{13}^q$ & $0.00348$ & $0.00347$ & $0.00348$ & $0.00352$ & $0.00350$\\
$\theta_{23}^q$ & $0.0402$ & $0.0407$ & $0.0410$ & $0.0406$ & $0.0374$\\
$\delta_{CP}^q/^\circ$ & $69.170$ & $67.896$ & $67.305$ & $69.753$ & $68.068$\\
 \hline$m_u/m_c$ & $0.00222$ & $0.00208$ & $0.00566$ & $0.00202$ & $0.00238$\\
$m_c/m_t$ & $0.00283$ & $0.00282$ & $0.00255$ & $0.00278$ & $0.00282$\\
$m_d/m_s$ & $0.0536$ & $0.0528$ & $0.0563$ & $0.0535$ & $0.0568$\\
$m_s/m_b$ & $0.0182$ & $0.0181$ & $0.0186$ & $0.0183$ & $0.0184$\\
 \hline$m_b/m_\tau$ & $0.743$ & $0.743$ & $0.743$ & $0.741$ & $0.744$\\
\hline$\chi^2_l$ & $0.115$ & $0.170$ & $8.539$ & $1.695$ & $11.734$\\
$\chi^2_q$ & $0.505$ & $1.147$ & $47.053$ & $1.078$ & $19.458$\\
$\chi^2_{total}$ & $0.620$ & $1.316$ & $55.592$ & $2.774$ & $31.192$\\\hline\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
 \hline
 Model & $\mathcal{V}_{11}$ & $\mathcal{V}_{12}$ & $\mathcal{V}_{13}$ & $\mathcal{V}_{14}$
 \\\hline\hline$\texttt{Re}(\tau)$ & $0.4578$ & $-0.04235$ & $0.4701$ & $-0.4983$\\
$\texttt{Im}(\tau)$ & $1.863$ & $1.018$ & $0.947$ & $0.881$\\
$|\alpha_{N_2}/\alpha_{N_1}|$ & $4.766\times 10^5$ & $67.594$ & $3040.620$ & $855.157$\\
$\arg(\alpha_{N_2}/\alpha_{N_1})/\pi$ & $0.992$ & $0.497$ & $1.868$ & $1.025$\\
$|\alpha_{N_3}/\alpha_{N_1}|$ & $2.698\times 10^7$ & $1.746\times 10^4$ & $5427.280$ & $2436.021$\\
$\arg(\alpha_{N_3}/\alpha_{N_1})/\pi$ & $1.859$ & $0.187$ & $1.937$ & $0.164$\\
$\alpha_{\nu_2}/\alpha_{\nu_1}$ & $707.032$ & $777.226$ & $1801.840$ & $544.650$\\
$\alpha_{\nu_3}/\alpha_{\nu_1}$ & $4982.583$ & $1.362\times 10^4$ & $1480.650$ & $390.182$\\
$\alpha_{d_1}/\alpha_{d_3}$ & $0.00370$ & $0.0354$ & $0.0123$ & $2.46\times 10^{-4}$\\
$\alpha_{d_2}/\alpha_{d_3}$ & $0.429$ & $0.00487$ & $0.0653$ & $157.517$\\
$\alpha^\prime_{d_1}/\alpha_{d_3}$ & $0.00192$ & $-0.0161$ & $0.00270$ & $-0.419$\\
$|\alpha^\prime_{d_2}/\alpha_{d_3}|$ & $0.452$ & $9.101\times 10^{-4}$ & $0.0406$ & $12.948$\\
$\arg(\alpha^\prime_{d_2}/\alpha_{d_3})/\pi$ & $1.003$ & $0.0239$ & $1.320$ & $1.027$\\
$|\alpha^\prime_{d_3}/\alpha_{d_3}|$ & $0.327$ & $0.0844$ & $1.237$ & $2.414$\\
$\arg(\alpha^\prime_{d_3}/\alpha_{d_3})/\pi$ & $1.967$ & $0.883$ & $1.851$ & $1.097$\\
$|\alpha_{u_1}/\alpha_{u_3}|$ & $0.0555$ & $8.723$ & $0.136$ & $0.0809$\\
$\arg(\alpha_{u_1}/\alpha_{u_3})/\pi$ & $1.426$ & $0.318$ & $0.664$ & $0.358$\\
$|\alpha_{u_2}/\alpha_{u_3}|$ & $1.890$ & $1435.860$ & $0.806$ & $771.945$\\
$\arg(\alpha_{u_2}/\alpha_{u_3})/\pi$ & $1.119$ & $0.583$ & $1.787$ & $0.358$\\
$|\alpha_{u_4}/\alpha_{u_3}|$ & $107.107$ & $2.785\times 10^4$ & $104.861$ & $35.988$\\
$\arg(\alpha_{u_4}/\alpha_{u_3})/\pi$ & $0.974$ & $0.580$ & $0.557$ & $1.955$\\
$(\alpha_{\nu_1}^2v_u^2/(\alpha_{N_1}\Lambda))/{\rm meV}$ & $71.415$ & $0.00272$ & $0.0281$ & $0.182$\\
$(\alpha_{d_3}v_{d})/{\rm GeV}$ & $0.723$ & $0.825$ & $0.268$ & $0.00474$\\
$(\alpha_{u_3}v_u)/{\rm GeV}$ & $3.368$ & $0.00223$ & $1.191$ & $1.318$\\
 \hline$\sin^2\theta_{13}^l$ & $0.0222$ & $0.0222$ & $0.0222$ & $0.0218$\\
$\sin^2\theta_{12}^l$ & $0.304$ & $0.304$ & $0.303$ & $0.303$\\
$\sin^2\theta_{23}^l$ & $0.568$ & $0.573$ & $0.532$ & $0.573$\\
$\delta_{CP}^l/^\circ$ & $243.693$ & $194.576$ & $186.177$ & $274.541$\\
$\alpha_{21}/^\circ$ & $7.601$ & $323.991$ & $357.444$ & $7.250$\\
$\alpha_{31}/^\circ$ & $190.060$ & $33.404$ & $185.770$ & $187.830$\\
 \hline$m_1/{\rm meV}$ & $65.130$ & $23.735$ & $29.247$ & $62.580$\\
$m_2/{\rm meV}$ & $65.697$ & $25.250$ & $30.489$ & $63.170$\\
$m_3/{\rm meV}$ & $82.172$ & $55.493$ & $58.092$ & $80.100$\\
$m_{\beta\beta}/{\rm meV}$ & $64.656$ & $23.847$ & $27.677$ & $63.030$\\
 \hline$\theta_{12}^q$ & $0.228$ & $0.227$ & $0.227$ & $0.227$\\
$\theta_{13}^q$ & $0.00346$ & $0.00350$ & $0.00329$ & $0.00346$\\
$\theta_{23}^q$ & $0.0402$ & $0.0407$ & $0.0400$ & $0.0413$\\
$\delta_{CP}^q/^\circ$ & $69.686$ & $69.162$ & $66.103$ & $67.777$\\
 \hline$m_u/m_c$ & $0.00251$ & $0.00194$ & $0.00361$ & $0.00289$\\
$m_c/m_t$ & $0.00281$ & $0.00265$ & $0.00295$ & $0.00281$\\
$m_d/m_s$ & $0.0533$ & $0.0507$ & $0.0488$ & $0.00847$\\
$m_s/m_b$ & $0.0185$ & $0.0189$ & $0.0258$ & $0.0147$\\
 \hline$m_b/m_\tau$ & $0.742$ & $0.743$ & $0.763$ & $0.737$\\
\hline$\chi^2_l$ & $3.092$ & $0.0116$ & $6.627$ & $9.042$\\
$\chi^2_q$ & $1.431$ & $3.228$ & $73.675$ & $64.986$\\
$\chi^2_{total}$ & $4.523$ & $3.240$ & $80.302$ & $74.028$\\\hline\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
 \hline
 Model & $\mathcal{V}_{15}$ & $\mathcal{V}_{16}$ & $\mathcal{V}_{17}$ & $\mathcal{V}_{18}$
 \\\hline\hline$\texttt{Re}(\tau)$ & $0.03809$ & $-0.02129$ & $0.03559$ & $0.01418$\\
$\texttt{Im}(\tau)$ & $1.067$ & $1.074$ & $1.041$ & $1.056$\\
$|\alpha_{N_2}/\alpha_{N_1}|$ & $2.837\times 10^5$ & $1.745\times 10^7$ & $3.18\times 10^6$ & $3.461\times 10^7$\\
$\arg(\alpha_{N_2}/\alpha_{N_1})/\pi$ & $0.886$ & $0.884$ & $1.090$ & $1.010$\\
$\alpha_{\nu_2}/\alpha_{\nu_1}$ & $346.937$ & $1.324\times 10^4$ & $1.129\times 10^4$ & $5535.626$\\
$\alpha_{\nu_3}/\alpha_{\nu_1}$ & $2274.630$ & $3644.926$ & $180.796$ & $1.08\times 10^4$\\
$\alpha_{d_1}/\alpha_{d_3}$ & $0.0718$ & $0.0107$ & $0.00398$ & $0.00370$\\
$\alpha_{d_2}/\alpha_{d_3}$ & $0.00697$ & $0.0316$ & $0.0285$ & $0.0161$\\
$|\alpha_{d_4}/\alpha_{d_3}|$ & $0.412$ & $1.964$ & $0.598$ & $0.730$\\
$\arg(\alpha_{d_4}/\alpha_{d_3})/\pi$ & $0.612$ & $1.265$ & $1.153$ & $1.324$\\
$\alpha^\prime_{d_1}/\alpha_{d_3}$ & $-0.0342$ & $0.00503$ & $0.00223$ & $0.00199$\\
$|\alpha^\prime_{d_2}/\alpha_{d_3}|$ & $0.00156$ & $0.0985$ & $0.0323$ & $0.0446$\\
$\arg(\alpha^\prime_{d_2}/\alpha_{d_3})/\pi$ & $0.0384$ & $0.883$ & $0.605$ & $0.825$\\
$|\alpha^\prime_{d_3}/\alpha_{d_3}|$ & $0.167$ & $1.080$ & $2.105$ & $0.0843$\\
$\arg(\alpha^\prime_{d_3}/\alpha_{d_3})/\pi$ & $1.362$ & $1.714$ & $2.579\times 10^{-4}$ & $0.774$\\
$|\alpha^\prime_{d_4}/\alpha_{d_3}|$ & $0.617$ & $0.171$ & $0.231$ & $0.105$\\
$\arg(\alpha^\prime_{d_4}/\alpha_{d_3})/\pi$ & $0.487$ & $0.346$ & $1.436$ & $0.142$\\
$|\alpha_{u_1}/\alpha_{u_3}|$ & $2.093\times 10^{-4}$ & $2.113\times 10^{-4}$ & $2.506\times 10^{-4}$ & $2.162\times 10^{-4}$\\
$\arg(\alpha_{u_1}/\alpha_{u_3})/\pi$ & $1.442$ & $1.647$ & $0.417$ & $1.481$\\
$|\alpha_{u_2}/\alpha_{u_3}|$ & $0.0659$ & $0.0690$ & $0.0707$ & $0.0711$\\
$\arg(\alpha_{u_2}/\alpha_{u_3})/\pi$ & $1.133$ & $0.647$ & $1.362$ & $0.402$\\
$(\alpha_{\nu_1}^2v_u^2/(\alpha_{N_1}\Lambda))/{\rm meV}$ & $8.155$ & $8.284$ & $54.715$ & $13.468$\\
$(\alpha_{d_3}v_{d})/{\rm GeV}$ & $0.483$ & $0.261$ & $0.557$ & $0.598$\\
$(\alpha_{u_3}v_u)/{\rm GeV}$ & $53.878$ & $52.974$ & $48.253$ & $50.136$\\
 \hline$\sin^2\theta_{13}^l$ & $0.0222$ & $0.0222$ & $0.0222$ & $0.0222$\\
$\sin^2\theta_{12}^l$ & $0.299$ & $0.299$ & $0.301$ & $0.304$\\
$\sin^2\theta_{23}^l$ & $0.570$ & $0.570$ & $0.571$ & $0.573$\\
$\delta_{CP}^l/^\circ$ & $269.281$ & $270.635$ & $224.199$ & $197.099$\\
$\alpha_{21}/^\circ$ & $207.895$ & $206.929$ & $322.312$ & $319.494$\\
$\alpha_{31}/^\circ$ & $236.478$ & $237.649$ & $149.590$ & $319.034$\\
 \hline$m_1/{\rm meV}$ & $1.591$ & $1.574$ & $1.482$ & $16.768$\\
$m_2/{\rm meV}$ & $8.760$ & $8.757$ & $8.740$ & $18.851$\\
$m_3/{\rm meV}$ & $50.349$ & $50.350$ & $50.178$ & $52.898$\\
$m_{\beta\beta}/{\rm meV}$ & $0.636$ & $0.630$ & $3.633$ & $16.671$\\
 \hline$\theta_{12}^q$ & $0.227$ & $0.227$ & $0.227$ & $0.227$\\
$\theta_{13}^q$ & $0.00350$ & $0.00350$ & $0.00350$ & $0.00349$\\
$\theta_{23}^q$ & $0.0403$ & $0.0403$ & $0.0404$ & $0.0402$\\
$\delta_{CP}^q/^\circ$ & $68.824$ & $68.798$ & $71.046$ & $69.213$\\
 \hline$m_u/m_c$ & $0.00219$ & $0.00215$ & $0.00253$ & $0.00193$\\
$m_c/m_t$ & $0.00275$ & $0.00275$ & $0.00275$ & $0.00282$\\
$m_d/m_s$ & $0.0607$ & $0.0603$ & $0.0514$ & $0.0505$\\
$m_s/m_b$ & $0.0185$ & $0.0185$ & $0.0183$ & $0.0182$\\
 \hline$m_b/m_\tau$ & $0.743$ & $0.743$ & $0.743$ & $0.743$\\
\hline$\chi^2_l$ & $7.374$ & $7.660$ & $1.098$ & $1.863\times 10^{-5}$\\
$\chi^2_q$ & $3.424$ & $3.155$ & $1.968$ & $4.839\times 10^{-4}$\\
$\chi^2_{total}$ & $10.798$ & $10.816$ & $3.067$ & $5.026\times 10^{-4}$\\\hline\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
 \hline
 Model & $\mathcal{V}_{19}$ & $\mathcal{V}_{20}$ & $\mathcal{V}_{21}$ & $\mathcal{V}_{22}$ & $\mathcal{V}_{23}$
 \\\hline\hline$\texttt{Re}(\tau)$ & $0.01168$ & $0.03374$ & $-0.4722$ & $-0.02250$ & $0.4935$\\
$\texttt{Im}(\tau)$ & $1.052$ & $1.000$ & $1.997$ & $1.644$ & $0.932$\\
$|\alpha_{N_2}/\alpha_{N_1}|$ & $3.413\times 10^7$ & $1.429\times 10^6$ & $1.445\times 10^7$ & $2.521\times 10^5$ & $1.38\times 10^7$\\
$\arg(\alpha_{N_2}/\alpha_{N_1})/\pi$ & $1.087$ & $1.734$ & $1.142$ & $1.773$ & $0.912$\\
$\alpha_{\nu_2}/\alpha_{\nu_1}$ & $7261.654$ & $2467.673$ & $3033.538$ & $422.269$ & $3529.148$\\
$\alpha_{\nu_3}/\alpha_{\nu_1}$ & $3004.292$ & $1032.908$ & $5167.630$ & $719.326$ & $4260.711$\\
$\alpha_{d_1}/\alpha_{d_3}$ & $5.973\times 10^{-6}$ & $1.462\times 10^{-5}$ & $0.00428$ & $0.00272$ & $4.274\times 10^{-6}$\\
$\alpha_{d_2}/\alpha_{d_3}$ & $0.00236$ & $0.00753$ & $0.122$ & $0.0821$ & $2.754\times 10^{-6}$\\
$|\alpha_{d_4}/\alpha_{d_3}|$ & $0.317$ & $0.687$ & $3.278$ & $1.146$ & $0.252$\\
$\arg(\alpha_{d_4}/\alpha_{d_3})/\pi$ & $0.472$ & $1.160$ & $0.811$ & $0.445$ & $0.759$\\
$\alpha^\prime_{d_1}/\alpha_{d_3}$ & $0.0166$ & $0.0843$ & $0.00224$ & $0.00149$ & $-0.00304$\\
$|\alpha^\prime_{d_2}/\alpha_{d_3}|$ & $6.002\times 10^{-4}$ & $0.00165$ & $0.122$ & $0.0287$ & $0.0108$\\
$\arg(\alpha^\prime_{d_2}/\alpha_{d_3})/\pi$ & $1.823$ & $3.134\times 10^{-6}$ & $0.921$ & $0.750$ & $1.945$\\
$|\alpha^\prime_{d_3}/\alpha_{d_3}|$ & $0.792$ & $0.360$ & $0.252$ & $0.481$ & $0.267$\\
$\arg(\alpha^\prime_{d_3}/\alpha_{d_3})/\pi$ & $0.546$ & $1.658$ & $1.341$ & $0.302$ & $0.0588$\\
$|\alpha^\prime_{d_4}/\alpha_{d_3}|$ & $0.0390$ & $0.455$ & $1.400$ & $1.840$ & $0.0670$\\
$\arg(\alpha^\prime_{d_4}/\alpha_{d_3})/\pi$ & $0.497$ & $0.657$ & $0.689$ & $1.979$ & $0.00297$\\
$|\alpha_{u_1}/\alpha_{u_3}|$ & $2.391\times 10^{-4}$ & $2.973\times 10^{-4}$ & $2.922\times 10^{-5}$ & $0.00289$ & $6.914\times 10^{-7}$\\
$\arg(\alpha_{u_1}/\alpha_{u_3})/\pi$ & $1.492$ & $1.552$ & $0.285$ & $1.951$ & $1.683$\\
$|\alpha_{u_2}/\alpha_{u_3}|$ & $0.0681$ & $0.0781$ & $0.0525$ & $0.0531$ & $0.0134$\\
$\arg(\alpha_{u_2}/\alpha_{u_3})/\pi$ & $0.773$ & $0.807$ & $0.285$ & $0.275$ & $1.684$\\
$(\alpha_{\nu_1}^2v_u^2/(\alpha_{N_1}\Lambda))/{\rm meV}$ & $58.524$ & $11.746$ & $76.941$ & $44.759$ & $44.149$\\
$(\alpha_{d_3}v_{d})/{\rm GeV}$ & $1.249$ & $0.478$ & $0.810$ & $0.545$ & $1.345$\\
$(\alpha_{u_3}v_u)/{\rm GeV}$ & $50.653$ & $41.087$ & $476.818$ & $225.459$ & $150.072$\\
 \hline$\sin^2\theta_{13}^l$ & $0.0222$ & $0.0218$ & $0.0219$ & $0.0222$ & $0.0222$\\
$\sin^2\theta_{12}^l$ & $0.301$ & $0.304$ & $0.307$ & $0.304$ & $0.303$\\
$\sin^2\theta_{23}^l$ & $0.572$ & $0.576$ & $0.571$ & $0.573$ & $0.566$\\
$\delta_{CP}^l/^\circ$ & $223.846$ & $218.864$ & $233.313$ & $175.930$ & $239.595$\\
$\alpha_{21}/^\circ$ & $321.694$ & $38.491$ & $1.592$ & $3.722$ & $6.776$\\
$\alpha_{31}/^\circ$ & $151.525$ & $121.364$ & $148.807$ & $294.686$ & $190.708$\\
 \hline$m_1/{\rm meV}$ & $1.433$ & $16.202$ & $76.550$ & $44.235$ & $76.708$\\
$m_2/{\rm meV}$ & $8.732$ & $18.350$ & $77.033$ & $45.066$ & $77.191$\\
$m_3/{\rm meV}$ & $50.174$ & $52.753$ & $91.203$ & $66.847$ & $91.779$\\
$m_{\beta\beta}/{\rm meV}$ & $3.534$ & $16.671$ & $76.516$ & $44.278$ & $75.775$\\
 \hline$\theta_{12}^q$ & $0.227$ & $0.227$ & $0.227$ & $0.227$ & $0.227$\\
$\theta_{13}^q$ & $0.00350$ & $0.00348$ & $0.00347$ & $0.00346$ & $0.00354$\\
$\theta_{23}^q$ & $0.0404$ & $0.0402$ & $0.0415$ & $0.0401$ & $0.0403$\\
$\delta_{CP}^q/^\circ$ & $71.153$ & $69.952$ & $68.660$ & $67.833$ & $68.989$\\
 \hline$m_u/m_c$ & $0.00254$ & $0.00243$ & $0.0$ & $0.0$ & $0.0$\\
$m_c/m_t$ & $0.00274$ & $0.00283$ & $0.00275$ & $0.00281$ & $0.00282$\\
$m_d/m_s$ & $0.0511$ & $0.0640$ & $0.0527$ & $0.0488$ & $0.0628$\\
$m_s/m_b$ & $0.0184$ & $0.0196$ & $0.0184$ & $0.0183$ & $0.0184$\\
 \hline$m_b/m_\tau$ & $0.744$ & $0.748$ & $0.743$ & $0.744$ & $0.745$\\
\hline$\chi^2_l$ & $1.080$ & $1.094$ & $2.812$ & $0.786$ & $2.721$\\
$\chi^2_q$ & $2.048$ & $7.551$ & $14.996$ & $10.627$ & $14.460$\\
$\chi^2_{total}$ & $3.128$ & $8.646$ & $17.808$ & $11.413$ & $17.181$\\\hline\hline
\end{tabular}
\caption{\label{tab:fitV5}The best fit values of the free parameters and the corresponding predictions for lepton and quark mixing
parameters and fermion masses for the phenomenologically viable models of Type-V (continuation of table~\ref{tab:fitV4}).}
\end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%TypeV-6
\begin{table}[h]
 \centering
 \begin{tabular}{|c|c|c|c|c|c|}
 \hline
 Model & $\mathcal{V}_{24}$ & $\mathcal{V}_{25}$ & $\mathcal{V}_{26}$ & $\mathcal{V}_{27}$ & $\mathcal{V}_{28}$
 \\\hline\hline$\texttt{Re}(\tau)$ & $-0.06476$ & $-0.03872$ & $0.03142$ & $-0.05690$ & $-0.4614$\\
$\texttt{Im}(\tau)$ & $2.009$ & $1.042$ & $1.013$ & $1.554$ & $0.894$\\
$|\alpha_{N_2}/\alpha_{N_1}|$ & $2.321\times 10^6$ & $6260.908$ & $423.935$ & $2.772\times 10^4$ & $1.419\times 10^4$\\
$\arg(\alpha_{N_2}/\alpha_{N_1})/\pi$ & $1.825$ & $0.166$ & $1.054$ & $1.999$ & $1.834$\\
$\alpha_{\nu_2}/\alpha_{\nu_1}$ & $1345.488$ & $5562.698$ & $585.205$ & $9996.838$ & $8367.220$\\
$\alpha_{\nu_3}/\alpha_{\nu_1}$ & $1882.619$ & $8929.744$ & $1441.682$ & $4377.767$ & $5285.115$\\
$\alpha_{d_1}/\alpha_{d_3}$ & $1.065\times 10^{-4}$ & $0.00622$ & $6.\times 10^{-5}$ & $6.512\times 10^{-4}$ & $1.667\times 10^{-6}$\\
$\alpha_{d_2}/\alpha_{d_3}$ & $0.242$ & $0.0396$ & $0.00597$ & $0.0298$ & $8.085\times 10^{-4}$\\
$|\alpha_{d_4}/\alpha_{d_3}|$ & $13.771$ & $0.686$ & $0.852$ & $1.055$ & $0.0265$\\
$\arg(\alpha_{d_4}/\alpha_{d_3})/\pi$ & $1.482$ & $1.657$ & $1.079$ & $1.464$ & $1.624$\\
$\alpha^\prime_{d_1}/\alpha_{d_3}$ & $-0.0841$ & $0.00339$ & $-0.0708$ & $6.929\times 10^{-4}$ & $0.00229$\\
$|\alpha^\prime_{d_2}/\alpha_{d_3}|$ & $0.0785$ & $0.0724$ & $0.00133$ & $0.0632$ & $0.00823$\\
$\arg(\alpha^\prime_{d_2}/\alpha_{d_3})/\pi$ & $0.00263$ & $1.263$ & $1.949$ & $1.201$ & $1.788$\\
$|\alpha^\prime_{d_3}/\alpha_{d_3}|$ & $1.131$ & $0.770$ & $0.0522$ & $0.721$ & $0.219$\\
$\arg(\alpha^\prime_{d_3}/\alpha_{d_3})/\pi$ & $1.052$ & $0.319$ & $0.284$ & $0.402$ & $1.999$\\
$|\alpha^\prime_{d_4}/\alpha_{d_3}|$ & $5.016$ & $0.592$ & $0.158$ & $1.405$ & $0.106$\\
$\arg(\alpha^\prime_{d_4}/\alpha_{d_3})/\pi$ & $1.549$ & $1.266$ & $0.172$ & $1.488$ & $1.674$\\
$|\alpha_{u_1}/\alpha_{u_3}|$ & $0.00259$ & $2.24\times 10^{-4}$ & $2.838\times 10^{-4}$ & $0.00464$ & $1.134\times 10^{-4}$\\
$\arg(\alpha_{u_1}/\alpha_{u_3})/\pi$ & $1.507$ & $1.945$ & $0.395$ & $0.607$ & $3.68\times 10^{-7}$\\
$|\alpha_{u_2}/\alpha_{u_3}|$ & $0.00973$ & $0.0715$ & $0.0757$ & $0.0464$ & $0.0102$\\
$\arg(\alpha_{u_2}/\alpha_{u_3})/\pi$ & $0.460$ & $0.995$ & $1.718$ & $1.583$ & $1.546$\\
$(\alpha_{\nu_1}^2v_u^2/(\alpha_{N_1}\Lambda))/{\rm meV}$ & $73.353$ & $0.00254$ & $0.0149$ & $0.00556$ & $0.00923$\\
$(\alpha_{d_3}v_{d})/{\rm GeV}$ & $0.296$ & $0.350$ & $0.582$ & $0.556$ & $1.683$\\
$(\alpha_{u_3}v_u)/{\rm GeV}$ & $487.744$ & $48.477$ & $43.309$ & $186.139$ & $173.670$\\
 \hline$\sin^2\theta_{13}^l$ & $0.0211$ & $0.0222$ & $0.0219$ & $0.0224$ & $0.0223$\\
$\sin^2\theta_{12}^l$ & $0.310$ & $0.304$ & $0.305$ & $0.287$ & $0.303$\\
$\sin^2\theta_{23}^l$ & $0.570$ & $0.573$ & $0.574$ & $0.562$ & $0.546$\\
$\delta_{CP}^l/^\circ$ & $115.138$ & $197.255$ & $228.295$ & $192.586$ & $281.439$\\
$\alpha_{21}/^\circ$ & $356.402$ & $31.817$ & $56.081$ & $180.297$ & $7.680$\\
$\alpha_{31}/^\circ$ & $191.174$ & $32.473$ & $134.582$ & $204.586$ & $152.994$\\
 \hline$m_1/{\rm meV}$ & $72.900$ & $16.091$ & $16.350$ & $2.551$ & $86.066$\\
$m_2/{\rm meV}$ & $73.407$ & $18.252$ & $18.480$ & $8.984$ & $86.496$\\
$m_3/{\rm meV}$ & $88.025$ & $52.687$ & $52.834$ & $51.269$ & $99.688$\\
$m_{\beta\beta}/{\rm meV}$ & $72.959$ & $16.965$ & $16.003$ & $1.889$ & $85.494$\\
 \hline$\theta_{12}^q$ & $0.228$ & $0.227$ & $0.227$ & $0.227$ & $0.227$\\
$\theta_{13}^q$ & $0.00350$ & $0.00349$ & $0.00352$ & $0.00360$ & $0.00347$\\
$\theta_{23}^q$ & $0.0412$ & $0.0401$ & $0.0402$ & $0.0420$ & $0.0417$\\
$\delta_{CP}^q/^\circ$ & $74.606$ & $69.217$ & $69.709$ & $80.995$ & $68.018$\\
 \hline$m_u/m_c$ & $0.0$ & $0.00193$ & $0.00248$ & $0.0$ & $0.0$\\
$m_c/m_t$ & $0.00315$ & $0.00282$ & $0.00282$ & $0.00219$ & $0.00282$\\
$m_d/m_s$ & $0.0802$ & $0.0505$ & $0.0643$ & $0.0213$ & $0.0505$\\
$m_s/m_b$ & $0.0183$ & $0.0182$ & $0.0193$ & $0.0166$ & $0.0186$\\
 \hline$m_b/m_\tau$ & $0.772$ & $0.743$ & $0.746$ & $0.742$ & $0.742$\\
\hline$\chi^2_l$ & $20.900$ & $9.63\times 10^{-5}$ & $1.544$ & $4.392$ & $11.684$\\
$\chi^2_q$ & $57.067$ & $8.846\times 10^{-5}$ & $7.021$ & $86.609$ & $16.723$\\
$\chi^2_{total}$ & $77.966$ & $1.848\times 10^{-4}$ & $8.565$ & $91.000$ & $28.407$\\\hline\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
 \hline
 Model & $\mathcal{VII}_{1}$ & $\mathcal{VII}_{2}$ & $\mathcal{VII}_{3}$
 \\\hline\hline$\texttt{Re}(\tau)$ & $0.3358$ & $-0.2769$ & $0.4734$\\
$\texttt{Im}(\tau)$ & $1.207$ & $1.203$ & $1.288$\\
$|\alpha_{\nu_3}/\alpha_{\nu_2}|$ & $0.739$ & $0.580$ & $2.329$\\
$\arg(\alpha_{\nu_3}/\alpha_{\nu_2})/\pi$ & $1.992$ & $1.062$ & $0.889$\\
$\alpha_{d_1}/\alpha_{d_3}$ & $0.0544$ & $0.00557$ & $0.00769$\\
$\alpha_{d_2}/\alpha_{d_3}$ & $0.00406$ & $0.0476$ & $0.101$\\
$|\alpha_{d_4}/\alpha_{d_3}|$ & $0.861$ & $1.328$ & $1.200$\\
$\arg(\alpha_{d_4}/\alpha_{d_3})/\pi$ & $1.019$ & $1.198$ & $1.080$\\
$\alpha^\prime_{d_1}/\alpha_{d_3}$ & $-0.0292$ & $0.00207$ & $0.00286$\\
$|\alpha^\prime_{d_2}/\alpha_{d_3}|$ & $0.00238$ & $0.0279$ & $0.0559$\\
$\arg(\alpha^\prime_{d_2}/\alpha_{d_3})/\pi$ & $0.205$ & $1.222$ & $1.176$\\
$|\alpha^\prime_{d_3}/\alpha_{d_3}|$ & $0.517$ & $0.561$ & $1.220$\\
$\arg(\alpha^\prime_{d_3}/\alpha_{d_3})/\pi$ & $0.417$ & $0.431$ & $0.272$\\
$|\alpha^\prime_{d_4}/\alpha_{d_3}|$ & $0.466$ & $0.175$ & $0.640$\\
$\arg(\alpha^\prime_{d_4}/\alpha_{d_3})/\pi$ & $1.450$ & $1.014$ & $1.186$\\
$|\alpha_{u_1}/\alpha_{u_3}|$ & $0.0622$ & $2.64\times 10^{-5}$ & $6.853\times 10^{-5}$\\
$\arg(\alpha_{u_1}/\alpha_{u_3})/\pi$ & $0.832$ & $1.729$ & $1.417$\\
$|\alpha_{u_2}/\alpha_{u_3}|$ & $2.223\times 10^{-4}$ & $0.0591$ & $0.0658$\\
$\arg(\alpha_{u_2}/\alpha_{u_3})/\pi$ & $0.0184$ & $1.720$ & $1.417$\\
$(\alpha_{\nu_1}\alpha_{\nu_2}v_u^2/(\alpha_{N_1}\Lambda))/{\rm meV}$ & $16.054$ & $22.798$ & $11.786$\\
$(\alpha_{d_3}v_{d})/{\rm GeV}$ & $0.670$ & $0.565$ & $0.433$\\
$(\alpha_{u_3}v_u)/{\rm GeV}$ & $75.570$ & $80.743$ & $75.765$\\
 \hline$\sin^2\theta_{13}^l$ & $0.0223$ & $0.0222$ & $0.0222$\\
$\sin^2\theta_{12}^l$ & $0.303$ & $0.304$ & $0.315$\\
$\sin^2\theta_{23}^l$ & $0.586$ & $0.569$ & $0.514$\\
$\delta_{CP}^l/^\circ$ & $92.870$ & $209.195$ & $278.939$\\
$\phi/^\circ$ & $42.167$ & $31.273$ & $199.262$\\
 \hline$m_1/{\rm meV}$ & $0.0$ & $0.0$ & $0.0$\\
$m_2/{\rm meV}$ & $8.614$ & $8.614$ & $8.614$\\
$m_3/{\rm meV}$ & $50.020$ & $50.148$ & $49.898$\\
$m_{\beta\beta}/{\rm meV}$ & $1.983$ & $2.800$ & $3.602$\\
 \hline$\theta_{12}^q$ & $0.227$ & $0.227$ & $0.227$\\
$\theta_{13}^q$ & $0.00364$ & $0.00357$ & $0.00362$\\
$\theta_{23}^q$ & $0.0379$ & $0.0394$ & $0.0406$\\
$\delta_{CP}^q/^\circ$ & $69.225$ & $69.398$ & $68.704$\\
 \hline$m_u/m_c$ & $0.0$ & $0.0$ & $0.0$\\
$m_c/m_t$ & $0.00266$ & $0.00289$ & $0.00280$\\
$m_d/m_s$ & $0.0505$ & $0.0489$ & $0.0504$\\
$m_s/m_b$ & $0.0146$ & $0.0165$ & $0.0168$\\
 \hline$m_b/m_\tau$ & $0.746$ & $0.744$ & $0.745$\\
\hline$\chi^2_l$ & $19.526$ & $0.257$ & $18.998$\\
$\chi^2_q$ & $38.795$ & $15.228$ & $13.937$\\
$\chi^2_{total}$ & $58.321$ & $15.486$ & $32.935$\\\hline\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
 \hline
 Model & $\mathcal{VII}_{4}$ & $\mathcal{VII}_{5}$ & $\mathcal{VII}_{6}$
 \\\hline\hline$\texttt{Re}(\tau)$ & $0.04682$ & $-0.1587$ & $-0.001939$\\
$\texttt{Im}(\tau)$ & $1.198$ & $1.068$ & $1.123$\\
$|\alpha_{N_2}/\alpha_{N_1}|$ & $3.397\times 10^4$ & $1441.443$ & $4902.592$\\
$\arg(\alpha_{N_2}/\alpha_{N_1})/\pi$ & $0.143$ & $0.164$ & $0.0237$\\
$\alpha_{\nu_2}/\alpha_{\nu_1}$ & $101.846$ & $19.052$ & $103.807$\\
$\alpha_{d_1}/\alpha_{d_3}$ & $0.00964$ & $0.00815$ & $0.00759$\\
$\alpha_{d_2}/\alpha_{d_3}$ & $0.0187$ & $0.0538$ & $0.0444$\\
$|\alpha_{d_4}/\alpha_{d_3}|$ & $2.282$ & $1.806$ & $1.837$\\
$\arg(\alpha_{d_4}/\alpha_{d_3})/\pi$ & $0.663$ & $1.414$ & $0.728$\\
$\alpha^\prime_{d_1}/\alpha_{d_3}$ & $0.00384$ & $0.00308$ & $0.00283$\\
$|\alpha^\prime_{d_2}/\alpha_{d_3}|$ & $0.0832$ & $0.0554$ & $0.0482$\\
$\arg(\alpha^\prime_{d_2}/\alpha_{d_3})/\pi$ & $1.116$ & $1.290$ & $0.678$\\
$|\alpha^\prime_{d_3}/\alpha_{d_3}|$ & $0.562$ & $0.638$ & $0.603$\\
$\arg(\alpha^\prime_{d_3}/\alpha_{d_3})/\pi$ & $1.220$ & $1.195$ & $1.083$\\
$|\alpha^\prime_{d_4}/\alpha_{d_3}|$ & $1.607$ & $0.211$ & $0.474$\\
$\arg(\alpha^\prime_{d_4}/\alpha_{d_3})/\pi$ & $0.281$ & $1.203\times 10^{-6}$ & $0.378$\\
$|\alpha_{u_1}/\alpha_{u_3}|$ & $0.0115$ & $0.0132$ & $0.0128$\\
$\arg(\alpha_{u_1}/\alpha_{u_3})/\pi$ & $1.317$ & $0.228$ & $1.100$\\
$|\alpha_{u_2}/\alpha_{u_3}|$ & $0.0750$ & $0.0842$ & $0.119$\\
$\arg(\alpha_{u_2}/\alpha_{u_3})/\pi$ & $0.809$ & $1.981$ & $1.710$\\
$(\alpha_{\nu_1}^2v_u^2/(\alpha_{N_1}\Lambda))/{\rm meV}$ & $36.346$ & $32.470$ & $25.200$\\
$(\alpha_{d_3}v_{d})/{\rm GeV}$ & $0.284$ & $0.320$ & $0.368$\\
$(\alpha_{u_3}v_u)/{\rm GeV}$ & $79.709$ & $57.900$ & $63.689$\\
 \hline$\sin^2\theta_{13}^l$ & $0.0224$ & $0.0220$ & $0.0224$\\
$\sin^2\theta_{12}^l$ & $0.353$ & $0.349$ & $0.315$\\
$\sin^2\theta_{23}^l$ & $0.498$ & $0.458$ & $0.588$\\
$\delta_{CP}^l/^\circ$ & $273.592$ & $160.552$ & $316.174$\\
$\phi/^\circ$ & $356.632$ & $317.125$ & $173.353$\\
 \hline$m_1/{\rm meV}$ & $0.0$ & $0.0$ & $0.0$\\
$m_2/{\rm meV}$ & $8.614$ & $8.614$ & $8.614$\\
$m_3/{\rm meV}$ & $49.889$ & $49.849$ & $49.954$\\
$m_{\beta\beta}/{\rm meV}$ & $1.858$ & $3.283$ & $2.955$\\
 \hline$\theta_{12}^q$ & $0.227$ & $0.227$ & $0.227$\\
$\theta_{13}^q$ & $0.00349$ & $0.00350$ & $0.00350$\\
$\theta_{23}^q$ & $0.0403$ & $0.0413$ & $0.0413$\\
$\delta_{CP}^q/^\circ$ & $70.791$ & $68.560$ & $68.603$\\
 \hline$m_u/m_c$ & $0.0$ & $0.0$ & $0.0$\\
$m_c/m_t$ & $0.00270$ & $0.00243$ & $0.00244$\\
$m_d/m_s$ & $0.0533$ & $0.0551$ & $0.0508$\\
$m_s/m_b$ & $0.0185$ & $0.0196$ & $0.0194$\\
 \hline$m_b/m_\tau$ & $0.747$ & $0.741$ & $0.743$\\
\hline$\chi^2_l$ & $38.651$ & $49.559$ & $21.435$\\
$\chi^2_q$ & $12.051$ & $26.907$ & $25.291$\\
$\chi^2_{total}$ & $50.703$ & $76.466$ & $46.727$\\\hline\hline
\end{tabular}
